A Successive Refinement Algorithm for Tri-Level Stochastic Defender-Attacker Problems with Decision-Dependent Probability Distributions

Tri-level defender-attacker game models are a well-studied method for determining how best to protect a system (e.g., a transportation network) from attacks. Existing models assume that defender and attacker actions have a perfect effect, i.e., system components hardened by a defender cannot be destroyed by the attacker, and attacked components always fail. Because of these assumptions, these models produce solutions in which defended components are never attacked, a result that may not be realistic in some contexts. This paper considers an imperfect defender-attacker problem in which defender decisions (e.g., hardening) and attacker decisions (e.g., interdiction) have an imperfect effect such that the probability distribution of a component's capacity depends on the amount of defense and attack resource allocated to the component. Thus, this problem is a stochastic optimization problem with decision-dependent probabilities and is challenging to solve because the deterministic equivalent formulation has many high-degree multilinear terms. To address the challenges in solving this problem, we propose a successive refinement algorithm that dynamically refines the support of the random variables as needed, leveraging the fact that a less-refined support has fewer scenarios and multilinear terms and is, therefore, easier to solve. A comparison of the successive refinement algorithm versus the deterministic equivalent formulation on a tri-level stochastic maximum flow problem indicates that the proposed method solves many more problem instances and is up to $66$ times faster. These results indicate that it is now possible to solve tri-level problems with imperfect hardening and attacks.

==> img/tree-attacker-4-3-1.tex <==
\begin{tikzpicture}
  \draw
    (0, 0) node[draw=black,circle,fill=white] (0){0}
    (-2, -2) node[draw=black,circle,fill=red] (1){1}
    (2, -2) node[draw=black,circle,fill=red] (2){2};
  \begin{scope}[->]
    \draw[line width=1.5] (0) to node[] {$\xi_{12} = 1$} (1);
    \draw[line width=1.5] (0) to node[] {$\xi_{12} = 0$} (2);
  \end{scope}
\end{tikzpicture}

==> img/tree-attacker-9-2-1.tex <==
\begin{tikzpicture}
  \draw
    (0, 0) node[draw=black,circle,fill=white] (0){0}
    (-2, -2) node[draw=black,circle,fill=red] (1){1}
    (2, -2) node[draw=black,circle,fill=red] (2){2};
  \begin{scope}[->]
    \draw[line width=1.5] (0) to node[] {$\xi_{78} = 1$} (1);
    \draw[line width=1.5] (0) to node[] {$\xi_{78} = 0$} (2);
  \end{scope}
\end{tikzpicture}

==> img/tree-attacker-9-3-2.tex <==
\begin{tikzpicture}
  \draw
    (0, 0) node[draw=black,circle,fill=white] (0){0}
    (-2, -2) node[draw=black,circle,fill=white] (1){1}
    (-4, -4) node[draw=black,circle,fill=red] (3){3}
    (0, -4) node[draw=black,circle,fill=red] (4){4}
    (2, -2) node[draw=black,circle,fill=red] (2){2};
  \begin{scope}[->]
    \draw[line width=1.5] (0) to node[] {$\xi_{78} = 1$} (1);
    \draw[line width=1.5] (0) to node[] {$\xi_{78} = 0$} (2);
    \draw[line width=1.5] (1) to node[] {$\xi_{12} = 1$} (3);
    \draw[line width=1.5] (1) to node[] {$\xi_{12} = 0$} (4);
  \end{scope}
\end{tikzpicture}

==> img/tree-defender-4-1.tex <==
\begin{tikzpicture}
  \draw
    (0, 0) node[draw=black,circle,fill=white] (0){0}
    (-2, -2) node[draw=black,circle,fill=red] (1){1}
    (2, -2) node[draw=black,circle,fill=red] (2){2};
  \begin{scope}[->]
    \draw[line width=1.5] (0) to node[] {$\xi_{12} = 1$} (1);
    \draw[line width=1.5] (0) to node[] {$\xi_{12} = 0$} (2);
  \end{scope}
\end{tikzpicture}

==> img/tree-defender-6-2.tex <==
\begin{tikzpicture}
      \draw
        (0, 0) node[draw=black,circle,fill=white] (0){0}
        (-2, -2) node[draw=black,circle,fill=red] (1){1}
        (2, -2) node[draw=black,circle,fill=white] (2){2}
        (0, -4) node[draw=black,circle,fill=red] (3){3}
        (4, -4) node[draw=black,circle,fill=red] (4){4};
      \begin{scope}[->]
        \draw[line width=1.5] (0) to node[] {$\xi_{12} = 1$} (1);
        \draw[line width=1.5] (0) to node[] {$\xi_{12} = 0$} (2);
        \draw[line width=1.5] (2) to node[] {$\xi_{89} = 1$} (3);
        \draw[line width=1.5] (2) to node[] {$\xi_{89} = 0$} (4);
      \end{scope}
    \end{tikzpicture}
